Generalized Quasi-Symmetric Nets: A Constructive Approach to the Equimodular Elliptic Type and to Flexible $m \times n$ Nets

Quadrilateral meshes that flex with rigid planar faces are of interest to transformable architecture, rigid-foldable origami, and mechanical metamaterials. Their building blocks are flexible $3 \times 3$ nets, that is, Kokotsakis polyhedra with a quadrangular base, classified by Izmestiev. We study one of his types, the equimodular elliptic type, defined by three conditions on the flat angles, the third of them through Jacobi elliptic functions. We turn these conditions into equivalent algebraic ones, free of elliptic functions, which lead to the generalized quasi-symmetric nets (GQS-nets), polyhedra of this type that include the known elliptic quasi-symmetric nets. For every polyhedron of this type, we give a flexible polyhedron with the same flat angles and its flexion in closed form. From the simplest GQS-nets, we assemble arbitrarily large flexible $m \times n$ nets. Examples include nets that, at one position, form letters; further nets in the supplementary materials form digits or, seen along their rows, approximately follow the side silhouettes of a bunny and a fish. Unlike numerically computed mechanisms, these nets are exactly flexible. As an application, we design three such nets as transportable arch halls of 80 mm sandwich panels, which fold to fit through the door of a standard container or into the well of a low-bed semi-trailer, and we check them numerically under snow load and build a 1:20 model of one. Supplementary Mathematica notebooks verify the symbolic computations, a Python tool constructs the nets and checks them numerically, including for self-intersections, and further scripts recheck the halls.

==> fig/fig02.tex <==
% Labels over fig02_base.pdf.
\begin{tikzpicture}[lab/.style={font=\footnotesize, anchor=base west, inner sep=0pt, outer sep=0pt}]
  \node[anchor=south west, inner sep=0, outer sep=0] (img) at (0,0) {\includegraphics[width=0.7\textwidth]{fig02_base}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \node[lab] at (0.1131, 0.1140) {$V_{00}$};
    \node[lab] at (0.2950, 0.0677) {$V_{10}$};
    \node[lab] at (0.4972, 0.0857) {$V_{20}$};
    \node[lab] at (0.6854, 0.1797) {$V_{30}$};
    \node[lab] at (0.8943, 0.2332) {$V_{40}$};
    \node[lab] at (0.0350, 0.3560) {$V_{01}$};
    \node[lab] at (0.2522, 0.3331) {$V_{11}$};
    \node[lab] at (0.4599, 0.3512) {$V_{21}$};
    \node[lab] at (0.6809, 0.4022) {$V_{31}$};
    \node[lab] at (0.9282, 0.4328) {$V_{41}$};
    \node[lab] at (0.0707, 0.6857) {$V_{02}$};
    \node[lab] at (0.2646, 0.6539) {$V_{12}$};
    \node[lab] at (0.4698, 0.6839) {$V_{22}$};
    \node[lab] at (0.6704, 0.6756) {$V_{32}$};
    \node[lab] at (0.9110, 0.7383) {$V_{42}$};
    \node[lab] at (0.1315, 0.9100) {$V_{03}$};
    \node[lab] at (0.3118, 0.9333) {$V_{13}$};
    \node[lab] at (0.5439, 0.9260) {$V_{23}$};
    \node[lab] at (0.6787, 0.8809) {$V_{33}$};
    \node[lab] at (0.8627, 0.8158) {$V_{43}$};
    \node[lab] at (0.1889, 0.2416) {$F_{00}$};
    \node[lab] at (0.1774, 0.4998) {$F_{01}$};
    \node[lab] at (0.2176, 0.7581) {$F_{02}$};
    \node[lab] at (0.3929, 0.2356) {$F_{10}$};
    \node[lab] at (0.3857, 0.4998) {$F_{11}$};
    \node[lab] at (0.4173, 0.7621) {$F_{12}$};
    \node[lab] at (0.5968, 0.2860) {$F_{20}$};
    \node[lab] at (0.5968, 0.5261) {$F_{21}$};
    \node[lab] at (0.6097, 0.7540) {$F_{22}$};
    \node[lab] at (0.7965, 0.3425) {$F_{30}$};
    \node[lab] at (0.8036, 0.5603) {$F_{31}$};
    \node[lab] at (0.7835, 0.7419) {$F_{32}$};
  \end{scope}
\end{tikzpicture}%


==> fig/fig03.tex <==
% Labels and dihedral angles over fig03_base.pdf.
\begin{tikzpicture}[lab/.style={font=\footnotesize, anchor=center, inner sep=0pt, outer sep=0pt},
    sml/.style={font=\fontsize{7}{8.5}\selectfont, anchor=center, inner sep=0pt, outer sep=0pt},
    halo/.style={line width=2.6pt, white, line cap=round},
    arc/.style={line width=1pt, line cap=round, -{Stealth[length=4.2pt, width=3.6pt, inset=1.3pt, round]}}]
  \node[anchor=south west, inner sep=0, outer sep=0] (img) at (0,0) {\includegraphics[width=0.7\textwidth]{fig03_base}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \draw[halo] plot[smooth] coordinates {(0.4803,0.3305) (0.4856,0.3312) (0.4905,0.3250) (0.4943,0.3129) (0.4963,0.2970) (0.4962,0.2797) (0.4940,0.2641)};
    \draw[arc] plot[smooth] coordinates {(0.4803,0.3305) (0.4856,0.3312) (0.4905,0.3250) (0.4943,0.3129) (0.4963,0.2970) (0.4962,0.2797) (0.4940,0.2641)};
    \draw[halo] plot[smooth] coordinates {(0.4072,0.4260) (0.4098,0.4316) (0.4069,0.4388) (0.3988,0.4463) (0.3870,0.4528) (0.3738,0.4572) (0.3613,0.4585)};
    \draw[arc] plot[smooth] coordinates {(0.4072,0.4260) (0.4098,0.4316) (0.4069,0.4388) (0.3988,0.4463) (0.3870,0.4528) (0.3738,0.4572) (0.3613,0.4585)};
    \draw[halo] plot[smooth] coordinates {(0.5217,0.5092) (0.5272,0.5166) (0.5325,0.5296) (0.5368,0.5458) (0.5393,0.5625) (0.5377,0.5868)};
    \draw[arc] plot[smooth] coordinates {(0.5217,0.5092) (0.5272,0.5166) (0.5325,0.5296) (0.5368,0.5458) (0.5393,0.5625) (0.5377,0.5868)};
    \draw[halo] plot[smooth] coordinates {(0.6021,0.4088) (0.6088,0.4118) (0.6186,0.4128) (0.6302,0.4117) (0.6419,0.4087) (0.6596,0.3986)};
    \draw[arc] plot[smooth] coordinates {(0.6021,0.4088) (0.6088,0.4118) (0.6186,0.4128) (0.6302,0.4117) (0.6419,0.4087) (0.6596,0.3986)};
    \draw[halo] plot[smooth] coordinates {(0.6442,0.1707) (0.6498,0.1848) (0.6594,0.1966) (0.6715,0.2042) (0.6838,0.2062) (0.7011,0.1932)};
    \draw[arc] plot[smooth] coordinates {(0.6442,0.1707) (0.6498,0.1848) (0.6594,0.1966) (0.6715,0.2042) (0.6838,0.2062) (0.7011,0.1932)};
    \draw[halo] plot[smooth] coordinates {(0.3436,0.1834) (0.3443,0.1977) (0.3402,0.2120) (0.3320,0.2240) (0.3210,0.2321) (0.3088,0.2349) (0.2973,0.2321)};
    \draw[arc] plot[smooth] coordinates {(0.3436,0.1834) (0.3443,0.1977) (0.3402,0.2120) (0.3320,0.2240) (0.3210,0.2321) (0.3088,0.2349) (0.2973,0.2321)};
    \draw[halo] plot[smooth] coordinates {(0.2472,0.4199) (0.2583,0.4159) (0.2658,0.4043) (0.2680,0.3876) (0.2645,0.3692) (0.2560,0.3531) (0.2443,0.3427)};
    \draw[arc] plot[smooth] coordinates {(0.2472,0.4199) (0.2583,0.4159) (0.2658,0.4043) (0.2680,0.3876) (0.2645,0.3692) (0.2560,0.3531) (0.2443,0.3427)};
    \draw[halo] plot[smooth] coordinates {(0.2965,0.6275) (0.3083,0.6317) (0.3189,0.6431) (0.3261,0.6593) (0.3285,0.6772) (0.3258,0.6933) (0.3183,0.7046)};
    \draw[arc] plot[smooth] coordinates {(0.2965,0.6275) (0.3083,0.6317) (0.3189,0.6431) (0.3261,0.6593) (0.3285,0.6772) (0.3258,0.6933) (0.3183,0.7046)};
    \draw[halo] plot[smooth] coordinates {(0.4717,0.7388) (0.4718,0.7324) (0.4662,0.7285) (0.4559,0.7279) (0.4429,0.7306) (0.4295,0.7362) (0.4184,0.7435)};
    \draw[arc] plot[smooth] coordinates {(0.4717,0.7388) (0.4718,0.7324) (0.4662,0.7285) (0.4559,0.7279) (0.4429,0.7306) (0.4295,0.7362) (0.4184,0.7435)};
    \draw[halo] plot[smooth] coordinates {(0.6429,0.6614) (0.6481,0.6545) (0.6573,0.6478) (0.6690,0.6424) (0.6814,0.6391) (0.7007,0.6404)};
    \draw[arc] plot[smooth] coordinates {(0.6429,0.6614) (0.6481,0.6545) (0.6573,0.6478) (0.6690,0.6424) (0.6814,0.6391) (0.7007,0.6404)};
    \draw[halo] plot[smooth] coordinates {(0.7953,0.2973) (0.7877,0.2999) (0.7797,0.2934) (0.7731,0.2792) (0.7694,0.2604) (0.7693,0.2411) (0.7728,0.2253)};
    \draw[arc] plot[smooth] coordinates {(0.7953,0.2973) (0.7877,0.2999) (0.7797,0.2934) (0.7731,0.2792) (0.7694,0.2604) (0.7693,0.2411) (0.7728,0.2253)};
    \draw[halo] plot[smooth] coordinates {(0.8064,0.4642) (0.8007,0.4742) (0.7972,0.4895) (0.7964,0.5075) (0.7985,0.5249) (0.8093,0.5458)};
    \draw[arc] plot[smooth] coordinates {(0.8064,0.4642) (0.8007,0.4742) (0.7972,0.4895) (0.7964,0.5075) (0.7985,0.5249) (0.8093,0.5458)};
    \node[sml] at (0.6040,0.2563) {$\alpha_{1}$};
    \node[sml] at (0.6578,0.2598) {$\beta_{1}$};
    \node[sml] at (0.6418,0.3125) {$\gamma_{1}$};
    \node[sml] at (0.5988,0.3188) {$\delta_{1}$};
    \node[sml] at (0.3641,0.2568) {$\alpha_{2}$};
    \node[sml] at (0.3216,0.2793) {$\beta_{2}$};
    \node[sml] at (0.3367,0.3307) {$\gamma_{2}$};
    \node[sml] at (0.3744,0.3098) {$\delta_{2}$};
    \node[sml] at (0.4336,0.6112) {$\alpha_{3}$};
    \node[sml] at (0.3953,0.6316) {$\beta_{3}$};
    \node[sml] at (0.3809,0.5766) {$\gamma_{3}$};
    \node[sml] at (0.4221,0.5595) {$\delta_{3}$};
    \node[sml] at (0.6304,0.5387) {$\alpha_{4}$};
    \node[sml] at (0.6701,0.5266) {$\beta_{4}$};
    \node[sml] at (0.6637,0.4764) {$\gamma_{4}$};
    \node[sml] at (0.6198,0.4849) {$\delta_{4}$};
    \node[lab] at (0.6901,0.2419) {$A_{1}$};
    \node[lab] at (0.2772,0.2888) {$A_{2}$};
    \node[lab] at (0.3967,0.6815) {$A_{3}$};
    \node[lab] at (0.6859,0.5744) {$A_{4}$};
    \node[lab] at (0.7244,0.0611) {$B_{1}$};
    \node[lab] at (0.2664,0.1112) {$B_{2}$};
    \node[lab] at (0.4729,0.8812) {$B_{3}$};
    \node[lab] at (0.7069,0.7882) {$B_{4}$};
    \node[lab] at (0.9256,0.2433) {$C_{1}$};
    \node[lab] at (0.1431,0.4603) {$C_{2}$};
    \node[lab] at (0.2051,0.7385) {$C_{3}$};
    \node[lab] at (0.9510,0.5089) {$C_{4}$};
    \node[lab] at (0.4581,0.3208) {$\theta_{1}$};
    \node[lab] at (0.3977,0.3994) {$\theta_{2}$};
    \node[lab] at (0.5079,0.4837) {$\theta_{3}$};
    \node[lab] at (0.5799,0.3985) {$\theta_{4}$};
    \node[lab] at (0.6369,0.1414) {$\theta_{11'}$};
    \node[lab] at (0.3454,0.1591) {$\theta_{12'}$};
    \node[lab] at (0.2241,0.4466) {$\theta_{22'}$};
    \node[lab] at (0.2651,0.6251) {$\theta_{23'}$};
    \node[lab] at (0.4818,0.7693) {$\theta_{33'}$};
    \node[lab] at (0.6281,0.6922) {$\theta_{34'}$};
    \node[lab] at (0.8250,0.2870) {$\theta_{41'}$};
    \node[lab] at (0.8297,0.4378) {$\theta_{44'}$};
  \end{scope}
\end{tikzpicture}%


==> fig/fig04.tex <==
% Labels over fig04_base.pdf.
\begin{tikzpicture}[lab/.style={font=\footnotesize, anchor=base west, inner sep=0pt, outer sep=0pt},
    sml/.style={font=\fontsize{7}{8.5}\selectfont, anchor=base west, inner sep=0pt, outer sep=0pt}]
  \node[anchor=south west, inner sep=0, outer sep=0] (img) at (0,0) {\includegraphics[width=0.7\textwidth]{fig04_base}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \node[lab] (L0) at (0.2244, 0.2398) {$F_{\kappa-1,\nu-1}$};
    \node[lab] (L1) at (0.4627, 0.2573) {$F_{\kappa,\nu-1}$};
    \node[lab] (L2) at (0.6676, 0.2585) {$F_{\kappa+1,\nu-1}$};
    \node[lab] (L3) at (0.2213, 0.4913) {$F_{\kappa-1,\nu}$};
    \node[lab] (L4) at (0.4591, 0.4932) {$F_{\kappa\nu}$};
    \node[lab] (L5) at (0.6843, 0.5221) {$F_{\kappa+1,\nu}$};
    \node[lab] (L6) at (0.2596, 0.7515) {$F_{\kappa-1,\nu+1}$};
    \node[lab] (L7) at (0.4798, 0.7644) {$F_{\kappa,\nu+1}$};
    \node[lab] (L8) at (0.7063, 0.7644) {$F_{\kappa+1,\nu+1}$};
    \node[sml] (L9) at (0.5355, 0.4088) {$\delta^{\kappa\nu}_{1}$};
    \node[sml] (L10) at (0.5305, 0.3607) {$\alpha^{\kappa\nu}_{1}$};
    \node[sml] (L11) at (0.5946, 0.4167) {$\gamma^{\kappa\nu}_{1}$};
    \node[sml] (L12) at (0.5911, 0.3626) {$\beta^{\kappa\nu}_{1}$};
    \node[sml] (L13) at (0.3662, 0.3904) {$\delta^{\kappa\nu}_{2}$};
    \node[sml] (L14) at (0.3685, 0.3387) {$\alpha^{\kappa\nu}_{2}$};
    \node[sml] (L15) at (0.3069, 0.3892) {$\gamma^{\kappa\nu}_{2}$};
    \node[sml] (L16) at (0.3087, 0.3418) {$\beta^{\kappa\nu}_{2}$};
    \node[sml] (L17) at (0.3803, 0.5873) {$\delta^{\kappa\nu}_{3}$};
    \node[sml] (L18) at (0.3865, 0.6401) {$\alpha^{\kappa\nu}_{3}$};
    \node[sml] (L19) at (0.3207, 0.5882) {$\gamma^{\kappa\nu}_{3}$};
    \node[sml] (L20) at (0.3267, 0.6354) {$\beta^{\kappa\nu}_{3}$};
    \node[sml] (L21) at (0.5456, 0.6112) {$\delta^{\kappa\nu}_{4}$};
    \node[sml] (L22) at (0.5441, 0.6604) {$\alpha^{\kappa\nu}_{4}$};
    \node[sml] (L23) at (0.6021, 0.6177) {$\gamma^{\kappa\nu}_{4}$};
    \node[sml] (L24) at (0.6089, 0.6631) {$\beta^{\kappa\nu}_{4}$};
    \node[lab] (L25) at (0.0712, 0.1123) {$V_{\kappa-1,\nu-1}$};
    \node[lab] (L26) at (0.3073, 0.0843) {$V_{\kappa,\nu-1}$};
    \node[lab] (L27) at (0.6145, 0.1090) {$V_{\kappa+1,\nu-1}$};
    \node[lab] (L28) at (0.8139, 0.1764) {$V_{\kappa+2,\nu-1}$};
    \node[lab] (L29) at (0.0307, 0.3598) {$V_{\kappa-1,\nu}$};
    \node[lab] (L30) at (0.8393, 0.4047) {$V_{\kappa+2,\nu}$};
    \node[lab] (L31) at (0.0507, 0.6733) {$V_{\kappa-1,\nu+1}$};
    \node[lab] (L32) at (0.8738, 0.6862) {$V_{\kappa+2,\nu+1}$};
    \node[lab] (L33) at (0.1191, 0.8907) {$V_{\kappa-1,\nu+2}$};
    \node[lab] (L34) at (0.3215, 0.9045) {$V_{\kappa,\nu+2}$};
    \node[lab] (L35) at (0.6680, 0.9001) {$V_{\kappa+1,\nu+2}$};
    \node[lab] (L36) at (0.8840, 0.9209) {$V_{\kappa+2,\nu+2}$};
    \node[lab] (L37) at (0.6098, 0.3160) {$V_{\kappa+1,\nu} = A^{\kappa\nu}_{1}$};
    \node[lab] (L38) at (0.1834, 0.2960) {$A^{\kappa\nu}_{2} = V_{\kappa\nu}$};
    \node[lab] (L39) at (0.2024, 0.6774) {$A^{\kappa\nu}_{3} = V_{\kappa,\nu+1}$};
    \node[lab] (L40) at (0.6184, 0.7052) {$V_{\kappa+1,\nu+1} = A^{\kappa\nu}_{4}$};
  \end{scope}
\end{tikzpicture}%


==> fig/fig_app_deployed.tex <==
% Labels and dimension lines over fig_app_deployed_base.pdf.
\definecolor{appgreen}{RGB}{45,106,31}%
\definecolor{appgrey}{RGB}{68,68,68}%
\definecolor{appzone}{RGB}{79,154,60}%
\begin{tikzpicture}[lab/.style={font=\footnotesize,inner sep=1pt},greenlab/.style={lab,text=appgreen},greylab/.style={lab,text=appgrey},%
  dim/.style={line width=0.6pt,{Latex[length=3.2pt,width=2.8pt]}-{Latex[length=3.2pt,width=2.8pt]}},ext/.style={line width=0.6pt},dimS/.style={line width=0.6pt,{Latex[length=3.2pt,width=2.8pt]}-},dimE/.style={line width=0.6pt,-{Latex[length=3.2pt,width=2.8pt]}},dimN/.style={line width=0.6pt}]
  \node[anchor=south west,inner sep=0,outer sep=0] (img) at (0,0) {\includegraphics[width=\linewidth]{fig_app_deployed_base}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \begin{scope}[shift={(0.179044,0.352855)},xscale=0.058291,yscale=0.156920]
      \draw[ext,dash pattern=on 3.5241pt off 1.7620pt] (-2.0000,0.0800) -- (-2.0000,-0.2600);
      \draw[ext,dash pattern=on 3.5241pt off 1.7620pt] (2.0000,0.0800) -- (2.0000,-0.2600);
      \draw[ext,dash pattern=on 3.8330pt off 1.9165pt] (0.1417,2.9174) -- (2.2866,2.9174);
      \draw[ext,dash pattern=on 2.9706pt off 1.4853pt] (2.0000,0.0800) -- (2.2866,0.0800);
      \draw[dimS] (0.0000,0.0000) -- (0.0000,0.6216);
      \draw[dimN] (0.0000,0.9759) -- (0.0000,1.5685);
      \draw[dimE] (0.0000,1.9228) -- (0.0000,2.7357);
      \draw[dim,appzone,line width=1bp] (-1.0023,2.0000) -- (1.0023,2.0000);
      \draw[dim] (-2.0000,-0.2600) -- (2.0000,-0.2600);
      \draw[dim] (2.2866,0.0800) -- (2.2866,2.9174);
      \node[lab,anchor=south west] at (-2.285,3.626) {(i) low-bed trailer};
      \node[lab,font=\fontsize{7}{8.5}\selectfont,anchor=center] at (0.0000,0.7988) {$H_{\mathrm{c}} = 2.74$~m};
      \node[greenlab,font=\fontsize{7}{8.5}\selectfont,anchor=north] at (0.0000,1.9035) {$W_{20} = 2.00$~m};
      \node[lab,anchor=north] at (0.000,-0.357) {span 4.00~m};
      \node[lab,rotate=90,anchor=north] at (2.383,1.499) {rise 2.84~m};
      \node[greylab,anchor=north] at (0.000,-0.838) {feet at 0.08~m};
    \end{scope}
    \begin{scope}[shift={(0.507037,0.352855)},xscale=0.058291,yscale=0.156920]
      \draw[ext,dash pattern=on 3.6277pt off 1.8139pt] (-2.2500,0.3000) -- (-2.2500,-0.2600);
      \draw[ext,dash pattern=on 3.6277pt off 1.8139pt] (2.2500,0.3000) -- (2.2500,-0.2600);
      \draw[ext,dash pattern=on 4.0168pt off 2.0084pt] (0.3993,2.8400) -- (2.6470,2.8400);
      \draw[ext,dash pattern=on 4.1149pt off 2.0574pt] (2.2500,0.3000) -- (2.6470,0.3000);
      \draw[dimS] (-0.2625,0.0000) -- (-0.2625,0.6216);
      \draw[dimN] (-0.2625,0.9759) -- (-0.2625,1.5685);
      \draw[dimE] (-0.2625,1.9228) -- (-0.2625,2.7098);
      \draw[dim,appzone,line width=1bp] (-1.1468,2.0000) -- (1.1468,2.0000);
      \draw[dim] (-2.2500,-0.2600) -- (2.2500,-0.2600);
      \draw[dim] (2.6470,0.3000) -- (2.6470,2.8400);
      \node[lab,anchor=south west] at (-2.646,3.626) {(ii) container, loop};
      \node[lab,font=\fontsize{7}{8.5}\selectfont,anchor=center] at (0.0000,0.7988) {$H_{\mathrm{c}} = 2.71$~m};
      \node[greenlab,font=\fontsize{7}{8.5}\selectfont,anchor=north] at (0.0000,1.9035) {$W_{20} = 2.29$~m};
      \node[lab,anchor=north] at (0.000,-0.357) {span 4.50~m};
      \node[lab,rotate=90,anchor=north] at (2.744,1.570) {rise 2.54~m};
      \node[greylab,anchor=north] at (0.000,-0.838) {feet at 0.30~m};
    \end{scope}
    \begin{scope}[shift={(0.833497,0.352855)},xscale=0.058291,yscale=0.156920]
      \draw[ext,dash pattern=on 3.5806pt off 1.7903pt] (-1.9776,0.5000) -- (-1.9776,-0.2600);
      \draw[ext,dash pattern=on 3.5806pt off 1.7903pt] (1.9776,0.5000) -- (1.9776,-0.2600);
      \draw[ext,dash pattern=on 3.8166pt off 1.9083pt] (0.1246,2.9004) -- (2.2603,2.9004);
      \draw[ext,dash pattern=on 2.9302pt off 1.4651pt] (1.9776,0.5000) -- (2.2603,0.5000);
      \draw[dimS] (-0.1100,0.0000) -- (-0.1100,0.6216);
      \draw[dimN] (-0.1100,0.9759) -- (-0.1100,1.5685);
      \draw[dimE] (-0.1100,1.9228) -- (-0.1100,2.7858);
      \draw[dim,appzone,line width=1bp] (-1.1493,2.0000) -- (1.1493,2.0000);
      \draw[dim] (-1.9776,-0.2600) -- (1.9776,-0.2600);
      \draw[dim] (2.2603,0.5000) -- (2.2603,2.9004);
      \node[lab,anchor=south west] at (-2.259,3.626) {(iii) container, tube};
      \node[lab,font=\fontsize{7}{8.5}\selectfont,anchor=center] at (0.0000,0.7988) {$H_{\mathrm{c}} = 2.79$~m};
      \node[greenlab,font=\fontsize{7}{8.5}\selectfont,anchor=north] at (0.0000,1.9035) {$W_{20} = 2.30$~m};
      \node[lab,anchor=north] at (0.000,-0.357) {span 3.96~m};
      \node[lab,rotate=90,anchor=north] at (2.357,1.700) {rise 2.40~m};
      \node[greylab,anchor=north] at (0.000,-0.838) {feet at 0.50~m};
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> fig/fig_app_render_B.tex <==
% Values and dimension lines over fig_app_render_B_plain.png (hall (iii)).
\begin{tikzpicture}[
    lab/.style={font=\footnotesize, inner sep=1pt, outer sep=0pt, fill=white, fill opacity=0.85, text opacity=1},
    dim/.style={line width=0.6pt, {Latex[length=3.2pt,width=2.8pt]}-{Latex[length=3.2pt,width=2.8pt]}},
    bar/.style={line width=0.6pt, {Bar[width=4pt]}-{Bar[width=4pt]}, shorten <=-0.3pt, shorten >=-0.3pt},
    ext/.style={line width=0.6pt},
    behind roof/.style={},
    behind wall/.style={},
    in wall/.style={}]
  \node[anchor=south west, inner sep=0, outer sep=0] (img) at (0,0) {\includegraphics[width=\linewidth,trim=0 215 0 28,clip]{fig_app_render_B_plain.png}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \draw[ext, dash pattern=on 4.1895pt off 2.0947pt, dash phase=0.0000pt] (0.558064,0.305461) -- (0.590448,0.244966);
    \draw[ext, dash pattern=on 4.4538pt off 2.2269pt, dash phase=0.0000pt] (0.685380,0.409088) -- (0.721136,0.352344);
    \draw[dim] (0.590448,0.244966) -- (0.721136,0.352344);
    \node[lab] (span) at (0.656616,0.230443) {3.96~m};
    \draw[ext, dash pattern=on 3.7506pt off 1.8753pt, dash phase=0.0000pt] (0.688667,0.468180) -- (0.721458,0.493213);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.619648,0.711602) -- (0.620689,0.714296) -- (0.621730,0.716993) -- (0.622408,0.719497) -- (0.623281,0.722723) -- (0.618519,0.720204) -- (0.614886,0.709083) -- cycle;
      \draw[ext, dash pattern=on 3.6632pt off 1.8316pt, dash phase=0.0000pt] (0.620412,0.716295) -- (0.652915,0.733491);
      \draw[ext, dash pattern=on 3.6674pt off 1.8337pt, dash phase=0.0000pt] (0.657488,0.735910) -- (0.726635,0.772492);
    \end{scope}
    \draw[dim] (0.721458,0.493213) -- (0.726635,0.772492);
    \node[lab] (rise) at (0.767600,0.632894) {2.40~m};
    \draw[ext, dash pattern=on 3.7406pt off 1.8703pt, dash phase=0.0000pt] (0.687761,0.410961) -- (0.720409,0.436638);
    \draw[bar] (0.720409,0.436638) -- (0.721458,0.493213);
    \node[lab] (foot) at (0.766500,0.453208) {0.50~m};
    \draw[ext, dash pattern=on 4.0851pt off 2.0425pt, dash phase=0.0000pt] (0.293312,0.307426) -- (0.321132,0.078601);
    \draw[ext, dash pattern=on 3.7832pt off 1.8916pt, dash phase=0.0000pt] (0.369210,0.350251) -- (0.393553,0.136693);
    \draw[dim] (0.321132,0.078601) -- (0.393553,0.136693);
    \node[lab] (wtr) at (0.357300,0.039415) {1.77~m};
    \draw[ext, dash pattern=on 4.0588pt off 2.0294pt, dash phase=0.0000pt] (0.377360,0.175281) -- (0.386369,0.179934);
    \draw[ext, dash pattern=on 4.9161pt off 2.4580pt, dash phase=0.0000pt] (0.390628,0.182133) -- (0.417908,0.196222);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.344305,0.474548) -- (0.345625,0.475429) -- (0.349235,0.477836) -- (0.352844,0.480244) -- (0.354165,0.481124) -- (0.364275,0.481940) -- (0.354416,0.475364) -- cycle;
      \draw[ext, behind roof, opacity=0.490, dash pattern=on 4.2330pt off 2.1165pt, dash phase=0.0000pt] (0.314951,0.475069) -- (0.353028,0.478142);
    \end{scope}
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.388039,0.474619) -- (0.387999,0.478849) -- (0.387979,0.480963) -- (0.387959,0.483078) -- (0.387919,0.487307) -- (0.385057,0.487076) -- (0.385177,0.474388) -- cycle;
      \draw[ext, dash pattern=on 4.9939pt off 2.4969pt, dash phase=0.0000pt] (0.387810,0.480950) -- (0.415886,0.483216);
    \end{scope}
    \draw[dim] (0.417908,0.196222) -- (0.415886,0.483216);
    \node[lab] (htr) at (0.460400,0.339728) {2.23~m};
    \draw[ext, dash pattern=on 3.9131pt off 1.9565pt, dash phase=0.0000pt] (0.684266,0.576089) -- (0.640417,0.815381);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.475566,0.757281) -- (0.474217,0.757467) -- (0.473414,0.757578) -- (0.472611,0.757688) -- (0.471263,0.757874) -- (0.469099,0.748343) -- (0.473403,0.747750) -- cycle;
      \draw[ext, dash pattern=on 3.7221pt off 1.8611pt, dash phase=0.0000pt] (0.473064,0.756036) -- (0.521610,0.969915);
    \end{scope}
    \draw[dim] (0.640417,0.815381) -- (0.521610,0.969915);
    \node[lab] (ldep) at (0.592416,0.963611) {5.27~m};
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.293380,0.212812) -- (0.293455,0.208588) -- (0.293493,0.206441) -- (0.293531,0.204295) -- (0.293606,0.200070) -- (0.290589,0.197818) -- (0.290364,0.210560) -- cycle;
      \draw[ext, dash pattern=on 3.7555pt off 1.8778pt, dash phase=0.0000pt] (0.364173,0.259206) -- (0.306644,0.216259);
      \draw[ext, dash pattern=on 4.2538pt off 2.1269pt, dash phase=0.0000pt] (0.302522,0.213181) -- (0.293213,0.206232);
    \end{scope}
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.288748,0.209355) -- (0.288825,0.205131) -- (0.288864,0.202985) -- (0.288903,0.200839) -- (0.288979,0.196615) -- (0.291994,0.198866) -- (0.291764,0.211606) -- cycle;
      \draw[ext, in wall, opacity=0.422, dash pattern=on 4.5661pt off 2.2831pt, dash phase=0.0000pt] (0.289143,0.203194) -- (0.288611,0.202796);
    \end{scope}
    \draw[ext, dash pattern=on 4.5661pt off 2.2831pt, dash phase=0.2433pt] (0.288611,0.202796) -- (0.249174,0.173355);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.207454,0.474822) -- (0.207625,0.470624) -- (0.207710,0.468520) -- (0.207796,0.466417) -- (0.207967,0.462219) -- (0.210864,0.464053) -- (0.210351,0.476655) -- cycle;
      \draw[ext, behind wall, opacity=0.384, dash pattern=on 4.3671pt off 2.1835pt, dash phase=0.0000pt] (0.207922,0.468654) -- (0.192854,0.459119);
    \end{scope}
    \draw[ext, in wall, opacity=0.528, dash pattern=on 4.3671pt off 2.1835pt, dash phase=0.2824pt] (0.192854,0.459119) -- (0.190817,0.457830);
    \draw[ext, dash pattern=on 4.3671pt off 2.1835pt, dash phase=1.2064pt] (0.190817,0.457830) -- (0.154958,0.435137);
    \draw[dim] (0.249174,0.173355) -- (0.154958,0.435137);
    \node[lab] (ltr) at (0.178100,0.229007) {5.72~m};
    \node[lab, anchor=north west] at (0.005,0.995) {(iii) container, tube};
  \end{scope}
\end{tikzpicture}


==> fig/fig_app_render_H3s.tex <==
% Values and dimension lines over fig_app_render_H3s_plain.png (hall (i)).
\begin{tikzpicture}[
    lab/.style={font=\footnotesize, inner sep=1pt, outer sep=0pt, fill=white, fill opacity=0.85, text opacity=1},
    dim/.style={line width=0.6pt, {Latex[length=3.2pt,width=2.8pt]}-{Latex[length=3.2pt,width=2.8pt]}},
    bar/.style={line width=0.6pt, {Bar[width=4pt]}-{Bar[width=4pt]}, shorten <=-0.3pt, shorten >=-0.3pt},
    ext/.style={line width=0.6pt}]
  \node[anchor=south west, inner sep=0, outer sep=0] (img) at (0,0) {\includegraphics[width=\linewidth,trim=0 21 0 0,clip]{fig_app_render_H3s_plain.png}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \draw[ext, dash pattern=on 3.8319pt off 1.9160pt, dash phase=0.0000pt] (0.576376,0.354938) -- (0.600198,0.291503);
    \draw[ext, dash pattern=on 3.7523pt off 1.8761pt, dash phase=0.0000pt] (0.683992,0.430219) -- (0.718790,0.352016);
    \draw[dim] (0.600198,0.291503) -- (0.718790,0.352016);
    \node[lab] (span) at (0.659498,0.266420) {4.00~m};
    \draw[ext, dash pattern=on 3.4636pt off 1.7318pt, dash phase=0.0000pt] (0.685394,0.436557) -- (0.716009,0.451406);
    \draw[ext, dash pattern=on 3.7829pt off 1.8915pt, dash phase=0.0000pt] (0.624894,0.621258) -- (0.721652,0.658592);
    \draw[dim] (0.716009,0.451406) -- (0.721652,0.658592);
    \node[lab] (rise) at (0.762400,0.555013) {2.84~m};
    \draw[ext, dash pattern=on 3.4616pt off 1.7308pt, dash phase=0.0000pt] (0.685260,0.430836) -- (0.715854,0.445717);
    \draw[bar] (0.715854,0.445717) -- (0.716009,0.451406);
    \node[lab] (foot) at (0.759500,0.423817) {0.08~m};
    \draw[ext, dash pattern=on 1.7110pt off 0.8555pt, dash phase=0.0000pt] (0.307029,0.281853) -- (0.316546,0.278240);
    \draw[ext, dash pattern=on 3.3930pt off 1.6965pt, dash phase=0.0000pt] (0.379238,0.339015) -- (0.396139,0.316470);
    \draw[dim] (0.316546,0.278240) -- (0.396139,0.316470);
    \node[lab] (wtr) at (0.434300,0.331297) {2.35~m};
    \draw[ext, dash pattern=on 2.9569pt off 1.4784pt, dash phase=0.0000pt] (0.287227,0.336383) -- (0.270868,0.328792);
    \draw[ext, dash pattern=on 3.5948pt off 1.7974pt, dash phase=0.0000pt] (0.319744,0.596977) -- (0.263418,0.582665);
    \draw[dim] (0.270868,0.328792) -- (0.263418,0.582665);
    \node[lab] (htr) at (0.218300,0.448142) {3.27~m};
    \draw[ext, dash pattern=on 3.8919pt off 1.9459pt, dash phase=0.0000pt] (0.599949,0.419830) -- (0.579355,0.601805);
    \draw[ext, dash pattern=on 4.1412pt off 2.0706pt, dash phase=0.0000pt] (0.506012,0.890041) -- (0.442011,0.921865);
    \draw[dim] (0.579355,0.601805) -- (0.442011,0.921865);
    \node[lab] (ldep) at (0.440801,0.753303) {11.65~m};
    \draw[ext, dash pattern=on 3.9630pt off 1.9815pt, dash phase=0.0000pt] (0.322164,0.313652) -- (0.202901,0.186767);
    \draw[ext, dash pattern=on 4.0115pt off 2.0057pt, dash phase=0.0000pt] (0.255023,0.847650) -- (0.128379,0.607579);
    \draw[dim] (0.202901,0.186767) -- (0.128379,0.607579);
    \node[lab] (ltr) at (0.124613,0.340540) {11.91~m};
    \node[lab, anchor=north west] at (0.005,0.995) {(i) low-bed trailer};
  \end{scope}
\end{tikzpicture}


==> fig/fig_app_render_P1.tex <==
% Values and dimension lines over fig_app_render_P1_plain.png (hall (ii)).
\begin{tikzpicture}[
    lab/.style={font=\footnotesize, inner sep=1pt, outer sep=0pt, fill=white, fill opacity=0.85, text opacity=1},
    dim/.style={line width=0.6pt, {Latex[length=3.2pt,width=2.8pt]}-{Latex[length=3.2pt,width=2.8pt]}},
    bar/.style={line width=0.6pt, {Bar[width=4pt]}-{Bar[width=4pt]}, shorten <=-0.3pt, shorten >=-0.3pt},
    ext/.style={line width=0.6pt},
    behind wall/.style={},
    in wall/.style={}]
  \node[anchor=south west, inner sep=0, outer sep=0] (img) at (0,0) {\includegraphics[width=\linewidth,trim=0 219 0 0,clip]{fig_app_render_P1_plain.png}};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \draw[ext, dash pattern=on 4.3159pt off 2.1579pt, dash phase=0.0000pt] (0.542738,0.315451) -- (0.576071,0.254509);
    \draw[ext, dash pattern=on 4.4249pt off 2.2124pt, dash phase=0.0000pt] (0.685930,0.423668) -- (0.721567,0.369361);
    \draw[dim] (0.576071,0.254509) -- (0.721567,0.369361);
    \node[lab] (span) at (0.649601,0.245406) {4.50~m};
    \draw[ext, dash pattern=on 4.1445pt off 2.0723pt, dash phase=0.0000pt] (0.684024,0.459936) -- (0.720633,0.481683);
    \draw[ext, dash pattern=on 3.7676pt off 1.8838pt, dash phase=0.0000pt] (0.630166,0.706759) -- (0.725940,0.762075);
    \draw[dim] (0.720633,0.481683) -- (0.725940,0.762075);
    \node[lab] (rise) at (0.766800,0.621896) {2.54~m};
    \draw[ext, dash pattern=on 3.4728pt off 1.7364pt, dash phase=0.0000pt] (0.689686,0.426506) -- (0.720023,0.449433);
    \draw[bar] (0.720023,0.449433) -- (0.720633,0.481683);
    \node[lab] (foot) at (0.763900,0.452110) {0.30~m};
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.279261,0.123511) -- (0.279180,0.127631) -- (0.279123,0.130544) -- (0.279066,0.133457) -- (0.278986,0.137577) -- (0.282133,0.129041) -- (0.282408,0.114974) -- cycle;
      \draw[ext, behind wall, opacity=0.270, dash pattern=on 2.1201pt off 1.0600pt, dash phase=0.0000pt] (0.270832,0.153030) -- (0.279753,0.128837);
    \end{scope}
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.284101,0.110380) -- (0.284022,0.114500) -- (0.283966,0.117410) -- (0.283911,0.120319) -- (0.283832,0.124440) -- (0.280687,0.132969) -- (0.280956,0.118909) -- cycle;
      \draw[ext, dash pattern=on 4.3190pt off 2.1595pt, dash phase=0.0000pt] (0.283338,0.119113) -- (0.301512,0.069827);
    \end{scope}
    \draw[ext, dash pattern=on 4.6316pt off 2.3158pt, dash phase=0.0000pt] (0.356123,0.216207) -- (0.389006,0.137904);
    \draw[dim] (0.301512,0.069827) -- (0.389006,0.137904);
    \node[lab] (wtr) at (0.345900,0.037309) {2.15~m};
    \draw[ext, dash pattern=on 4.5002pt off 2.2501pt, dash phase=0.0000pt] (0.373145,0.174810) -- (0.413105,0.194847);
    \draw[ext, dash pattern=on 4.3398pt off 2.1699pt, dash phase=0.0000pt] (0.288922,0.386841) -- (0.370538,0.403465);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.371600,0.397479) -- (0.371554,0.401604) -- (0.371532,0.403668) -- (0.371509,0.405731) -- (0.371463,0.409857) -- (0.374358,0.410446) -- (0.374496,0.398068) -- cycle;
      \draw[ext, in wall, opacity=0.522, dash pattern=on 4.3398pt off 2.1699pt, dash phase=3.8132pt] (0.370538,0.403465) -- (0.371720,0.403706);
    \end{scope}
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.376520,0.398481) -- (0.376476,0.402606) -- (0.376454,0.404670) -- (0.376432,0.406734) -- (0.376387,0.410859) -- (0.373490,0.410269) -- (0.373622,0.397891) -- cycle;
      \draw[ext, dash pattern=on 3.9186pt off 1.9593pt, dash phase=0.0000pt] (0.376264,0.404632) -- (0.411447,0.411798);
    \end{scope}
    \draw[dim] (0.413105,0.194847) -- (0.411447,0.411798);
    \node[lab] (htr) at (0.455800,0.303364) {1.76~m};
    \draw[ext, dash pattern=on 3.9805pt off 1.9903pt, dash phase=0.0000pt] (0.594989,0.608115) -- (0.625431,0.821462);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.537476,0.845254) -- (0.536148,0.844523) -- (0.535433,0.844130) -- (0.534718,0.843736) -- (0.533390,0.843005) -- (0.535185,0.834191) -- (0.539271,0.836441) -- cycle;
      \draw[ext, dash pattern=on 3.8320pt off 1.9160pt, dash phase=0.0000pt] (0.535663,0.843000) -- (0.510596,0.966074);
    \end{scope}
    \draw[dim] (0.625431,0.821462) -- (0.510596,0.966074);
    \node[lab] (ldep) at (0.580700,0.963058) {5.19~m};
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.282813,0.177705) -- (0.282892,0.173585) -- (0.282931,0.171513) -- (0.282971,0.169442) -- (0.283050,0.165321) -- (0.280090,0.163837) -- (0.279853,0.176221) -- cycle;
      \draw[ext, dash pattern=on 2.2537pt off 1.1268pt, dash phase=0.0000pt] (0.295205,0.177669) -- (0.282697,0.171396);
    \end{scope}
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.278247,0.175416) -- (0.278327,0.171295) -- (0.278368,0.169224) -- (0.278408,0.167153) -- (0.278489,0.163033) -- (0.281446,0.164517) -- (0.281204,0.176899) -- cycle;
      \draw[ext, in wall, opacity=0.463, dash pattern=on 5.0826pt off 2.5413pt, dash phase=0.0000pt] (0.278601,0.169341) -- (0.278123,0.169101);
    \end{scope}
    \draw[ext, dash pattern=on 5.0826pt off 2.5413pt, dash phase=0.2155pt] (0.278123,0.169101) -- (0.250394,0.155193);
    \begin{scope}[even odd rule]\clip (0,0) rectangle (1,1) (0.208522,0.441830) -- (0.208151,0.437860) -- (0.207945,0.435647) -- (0.207738,0.433434) -- (0.207368,0.429465) -- (0.210835,0.431399) -- (0.211988,0.443764) -- cycle;
      \draw[ext, behind wall, opacity=0.376, dash pattern=on 4.1783pt off 2.0891pt, dash phase=0.0000pt] (0.208436,0.435922) -- (0.184776,0.422721);
    \end{scope}
    \draw[ext, in wall, opacity=0.521, dash pattern=on 4.1783pt off 2.0891pt, dash phase=4.4242pt] (0.184776,0.422721) -- (0.182757,0.421594);
    \draw[ext, dash pattern=on 4.1783pt off 2.0891pt, dash phase=5.3364pt] (0.182757,0.421594) -- (0.157580,0.407547);
    \draw[dim] (0.250394,0.155193) -- (0.157580,0.407547);
    \node[lab] (ltr) at (0.180000,0.207951) {5.72~m};
    \node[lab, anchor=north west] at (0.005,0.995) {(ii) container, loop};
  \end{scope}
\end{tikzpicture}


==> fig/fig_app_snow.tex <==
% Labels over fig_app_snow_base.pdf.
\definecolor{footblue}{RGB}{42,120,214}%
\definecolor{footred}{RGB}{227,73,72}%
\begin{tikzpicture}[lab/.style={font=\footnotesize,inner sep=1pt},footA/.style={lab,text=footblue},footB/.style={lab,text=footred}]
  \node[anchor=south west,inner sep=0,outer sep=0] (img) at (0,0) {\includegraphics[width=\linewidth]{fig_app_snow_base}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \begin{scope}[shift={(0.166025,0.689100)},xscale=0.047174,yscale=0.080565]
      \node[lab,anchor=south west] at (-2.548,3.244) {(i): both feet anchored};
      \node[footA,anchor=north] at (-1.736,-0.285) {foot 1};
      \node[footB,anchor=north] at (2.122,-0.285) {foot 2};
    \end{scope}
    \begin{scope}[shift={(0.484037,0.689100)},xscale=0.047174,yscale=0.080565]
      \node[lab,anchor=south west] at (-2.548,3.244) {(ii): both feet anchored};
      \node[footA,anchor=north] at (-1.736,-0.285) {foot 1};
      \node[footB,anchor=north] at (2.335,-0.285) {foot 2};
    \end{scope}
    \begin{scope}[shift={(0.802049,0.689100)},xscale=0.047174,yscale=0.080565]
      \node[lab,anchor=south west] at (-2.548,3.244) {(iii): both feet anchored};
      \node[footA,anchor=north] at (-1.736,-0.285) {foot 1};
      \node[footB,anchor=north] at (2.077,-0.285) {foot 2};
    \end{scope}
    \begin{scope}[shift={(0.166025,0.294987)},xscale=0.047174,yscale=0.080565]
      \node[lab,anchor=south west] at (-2.548,3.244) {(i): one spindle and one lock};
      \node[footA,anchor=north] at (-1.736,-0.285) {foot 1};
      \node[footB,anchor=north] at (2.122,-0.285) {foot 2};
    \end{scope}
    \begin{scope}[shift={(0.484037,0.294987)},xscale=0.047174,yscale=0.080565]
      \node[lab,anchor=south west] at (-2.548,3.244) {(ii): one spindle and one lock};
      \node[footA,anchor=north] at (-1.736,-0.285) {foot 1};
      \node[footB,anchor=north] at (2.335,-0.285) {foot 2};
    \end{scope}
    \begin{scope}[shift={(0.802049,0.294987)},xscale=0.047174,yscale=0.080565]
      \node[lab,anchor=south west] at (-2.548,3.244) {(iii): one spindle and one lock};
      \node[footA,anchor=north] at (-1.736,-0.285) {foot 1};
      \node[footB,anchor=north] at (2.077,-0.285) {foot 2};
    \end{scope}
  \end{scope}
\end{tikzpicture}


==> fig/fig_app_transport.tex <==
% Labels and dimension lines over fig_app_transport_base.pdf.
\definecolor{appred}{RGB}{176,58,46}%
\begin{tikzpicture}[lab/.style={font=\footnotesize,inner sep=1pt},redlab/.style={lab,text=appred},%
  dim/.style={line width=0.6pt,{Latex[length=3.2pt,width=2.8pt]}-{Latex[length=3.2pt,width=2.8pt]}}]
  \node[anchor=south west,inner sep=0,outer sep=0] (img) at (0,0) {\includegraphics[width=\linewidth]{fig_app_transport_base}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \begin{scope}[shift={(0.187681,0.188683)},xscale=0.099956,yscale=0.163063]
      \draw[dim] (-1.1750,-0.2800) -- (1.1750,-0.2800);
      \draw[dim] (1.3750,0.3000) -- (1.3750,3.5673);
      \node[lab,anchor=south west] at (-1.418,4.685) {(i) low-bed trailer};
      \node[lab,anchor=north] at (0.000,-0.336) {$W = 2.35$~m};
      \node[lab,rotate=90,anchor=north] at (1.431,1.934) {$H = 3.27$~m};
      \node[redlab,anchor=south,align=center] at (0.000,4.068) {$2.55 \times 4.00$~m\\(road limits)};
      \node[lab,anchor=south,align=center] at (0.000,0.356) {well,\\top at 0.30~m};
    \end{scope}
    \begin{scope}[shift={(0.507598,0.188683)},xscale=0.099956,yscale=0.163063]
      \draw[dim] (-1.0772,-0.2800) -- (1.0772,-0.2800);
      \draw[dim] (1.2700,0.0000) -- (1.2700,1.7614);
      \node[lab,anchor=south west] at (-1.418,4.685) {(ii) container, loop};
      \node[lab,anchor=north] at (0.000,-0.336) {$W = 2.15$~m};
      \node[lab,rotate=90,anchor=north] at (1.326,0.881) {$H = 1.76$~m};
      \node[redlab,anchor=south,align=center] at (0.000,2.340) {$2.286 \times 2.261$~m\\(ISO~668 minimum)};
    \end{scope}
    \begin{scope}[shift={(0.827515,0.188683)},xscale=0.099956,yscale=0.163063]
      \draw[dim] (-0.8835,-0.2800) -- (0.8835,-0.2800);
      \draw[dim] (1.2700,0.0000) -- (1.2700,2.2272);
      \node[lab,anchor=south west] at (-1.418,4.685) {(iii) container, tube};
      \node[lab,anchor=north] at (0.000,-0.336) {$W = 1.77$~m};
      \node[lab,rotate=90,anchor=north] at (1.326,1.114) {$H = 2.23$~m};
      \node[redlab,anchor=south,align=center] at (0.000,2.340) {$2.286 \times 2.261$~m\\(ISO~668 minimum)};
    \end{scope}
  \end{scope}
\end{tikzpicture}

